Classification-Specific Parts for Improving Fine-Grained Visual Categorization

Fine-grained visual categorization is a classification task for distinguishing categories with high intra-class and small inter-class variance. While global approaches aim at using the whole image for performing the classification, part-based solutions gather additional local information in terms of attentions or parts. We propose a novel classification-specific part estimation that uses an initial prediction as well as back-propagation of feature importance via gradient computations in order to estimate relevant image regions. The subsequently detected parts are then not only selected by a-posteriori classification knowledge, but also have an intrinsic spatial extent that is determined automatically. This is in contrast to most part-based approaches and even to available ground-truth part annotations, which only provide point coordinates and no additional scale information. We show in our experiments on various widely-used fine-grained datasets the effectiveness of the mentioned part selection method in conjunction with the extracted part features.

==> figures/sparsity.tex <==
%!TEX root = ../121-main.tex

% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.9\textwidth,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2},
% xticklabel style = {rotate=330.0},
xticklabels={CUB-200-2011,NA-Birds},
y grid style={white!69.01960784313725!black},
ylabel={Percentage},
ymin=0, ymax=2.69775390625,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3},
% % title={Nonzero weights of the linear SVM},
yticklabels={0.00\%,0.50\%,1.00\%,1.50\%,2.00\%,2.50\%,3.00\%}
]
\addplot [black]
table {%
0.775 0.634765625
1.225 0.634765625
1.225 0.748725850201283
1.225 0.78125
1.225 0.813774149798717
1.225 0.927734375
0.775 0.927734375
0.775 0.813774149798717
0.775 0.78125
0.775 0.748725850201283
0.775 0.634765625
};
\addplot [black]
table {%
1 0.634765625
1 0.390625
};
\addplot [black]
table {%
1 0.927734375
1 1.318359375
};
\addplot [black]
table {%
0.8875 0.390625
1.1125 0.390625
};
\addplot [black]
table {%
0.8875 1.318359375
1.1125 1.318359375
};
\addplot [black]
table {%
1.775 1.318359375
2.225 1.318359375
2.225 1.52670553351162
2.225 1.5625
2.225 1.59829446648838
2.225 1.85546875
1.775 1.85546875
1.775 1.59829446648838
1.775 1.5625
1.775 1.52670553351162
1.775 1.318359375
};
\addplot [black]
table {%
2 1.318359375
2 0.5859375
};
\addplot [black]
table {%
2 1.85546875
2 2.587890625
};
\addplot [black]
table {%
1.8875 0.5859375
2.1125 0.5859375
};
\addplot [black]
table {%
1.8875 2.587890625
2.1125 2.587890625
};
\addplot [black]
table {%
2.775 1.07421875
3.225 1.07421875
3.225 1.18439329521588
3.225 1.2451171875
3.225 1.30584107978412
3.225 1.46484375
2.775 1.46484375
2.775 1.30584107978412
2.775 1.2451171875
2.775 1.18439329521588
2.775 1.07421875
};
\addplot [black]
table {%
3 1.07421875
3 0.732421875
};
\addplot [black]
table {%
3 1.46484375
3 2.001953125
};
\addplot [black]
table {%
2.8875 0.732421875
3.1125 0.732421875
};
\addplot [black]
table {%
2.8875 2.001953125
3.1125 2.001953125
};
\addplot [black]
table {%
3.775 0.68359375
4.225 0.68359375
4.225 0.753871372767857
4.225 0.78125
4.225 0.808628627232143
4.225 0.927734375
3.775 0.927734375
3.775 0.808628627232143
3.775 0.78125
3.775 0.753871372767857
3.775 0.68359375
};
\addplot [black]
table {%
4 0.68359375
4 0.439453125
};
\addplot [black]
table {%
4 0.927734375
4 1.26953125
};
\addplot [black]
table {%
3.8875 0.439453125
4.1125 0.439453125
};
\addplot [black]
table {%
3.8875 1.26953125
4.1125 1.26953125
};
\addplot [color0]
table {%
0.775 0.78125
1.225 0.78125
};
\addplot [color0]
table {%
1.775 1.5625
2.225 1.5625
};
\addplot [color0]
table {%
2.775 1.2451171875
3.225 1.2451171875
};
\addplot [color0]
table {%
3.775 0.78125
4.225 0.78125
};
\end{axis}

\begin{axis}[
width=.9\textwidth,
height=4cm,
axis y line=right,
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={},
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=black},
xtick={3,4},
% xticklabel style = {rotate=330.0},
xticklabels={Flowers-102,Stanford-Cars},
y grid style={white!69.01960784313725!black},
ylabel={Absolute values},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,10,20,30,40,50}
]
\end{axis}

\end{tikzpicture}

